P. Etingof's conjecture about Drinfeld associators

We construct a family of Drinfeld associators interpolating between the Knizhnik-Zamolodchikov associator, the Alekseev-Torossian associator and the anti-Knizhnik-Zamolodchikov associator. We give explicit integral formul\ae\ for the family of elements of the Grothendieck-Teichm\"uller Lie algebra tangent to the family of associators. As an application, we settle a conjecture of Pavel Etingof about the Alekseev-Torossian associator. Furthermore, we give explicit integral formul\ae\ for the family of stable formality morphisms corresponding (in a precise way) to the above family of associators, and for the family of graph cohomology classes corresponding to the above family of elements of the Grothendieck-Teichm\"uller Lie algebra. It follows in particular that the ``logarithmic'' Kontsevich formality morphism corresponds to the Knizhnik-Zamolodchikov associator.

==> IHX.tikz <==
\begin{tikzpicture}[>=latex]
\tikzstyle{k-int}=[draw,fill=gray!40,circle,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{n-int}=[draw,fill=black,circle,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{ext}=[draw,fill=white,circle,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{ext0}=[draw,fill=white,circle,inner sep=0pt,minimum size=4mm]
\tikzstyle{spec}=[draw,rectangle,inner sep=0pt,minimum size=4mm]

\begin{scope}[scale=0.75]
\node[k-int] (1) at (-1,0) {};
\node[k-int] (2) at (0,0) {};
\node[k-int] (3) at (1,0) {};
\node[n-int] (1') at (0,1) {};
\node[n-int] (2') at (0,2) {};
\node[n-int] (3') at (0,3) {};
\draw[thick,->] (1') to (1);
\draw[thick,->] (1') to (2);
\draw[thick,->] (2') to (1');
\draw[thick,->] (2') to (3);
\draw[thick,->] (3') to (1);
\draw[thick,->] (3') to (2');
\node at (0,-1) {$[X_1,[[X_1,X_2],X_3]]$};
\end{scope}

\begin{scope}[scale=0.75,shift={(2.5,-0.25)}]
\begin{scope}
\node[n-int] (1) at (1,1) {};
\node (1') at (0,0) {};
\node (2') at (2,0) {};
\node (out) at (1,2) {};
\draw[densely dotted,->] (out) to (1);
\draw[thick,->] (1) to (1');
\draw[thick,->] (1) to (2');
\end{scope}
\node at (2.5,1) {$=\ -$};
\begin{scope}[shift={(3,0)}]
\node[n-int] (1) at (1,1) {};
\node (1') at (0,0) {};
\node (2') at (2,0) {};
\node (out) at (1,2) {};
\draw[densely dotted,->] (out) to (1);
\draw[thick,->] (1) [out=-30,in=30] to (1');
\draw[thick,->] (1) [out=210,in=150] to (2');
\end{scope}
\end{scope}

\begin{scope}[scale=0.75,shift={(10,0)}]
\begin{scope}
\node (out) at (-1,2) {};
\node (1) at (-1,-1) {};
\node[n-int] (1') at (0,0) {};
\node[n-int] (2') at (0,1) {};
\node (2) at (1,-1) {};
\node (3) at (1,2) {};
\draw[densely dotted,->] (out) to (2');
\draw[thick,->] (2') to (1');
\draw[thick,->] (2') to (3);
\draw[thick,->] (1') to (1);
\draw[thick,->] (1') to (2);
\end{scope}
\node at (1.5,0.5) {$-$};
\begin{scope}[shift={(3,0)}]
\node (out) at (-1,1.5) {};
\node (1) at (-1,-.5) {};
\node[n-int] (1') at (0,.5) {};
\node[n-int] (2') at (1,.5) {};
\node (3) at (2,1.5) {};
\node (2) at (2,-.5) {};
\draw[densely dotted,->] (out) to (1');
\draw[thick,->] (1') to (2');
\draw[thick,->] (1') to (1);
\draw[thick,->] (2') to (2);
\draw[thick,->] (2') to (3);
\end{scope}
\node at (5.5,0.5) {$-$};
\begin{scope}[shift={(7,0)}]
\node (out) at (-1,1.5) {};
\node (1) at (-1,-.5) {};
\node[n-int] (1') at (0,.5) {};
\node[n-int] (2') at (1,.5) {};
\node (3) at (2,1.5) {};
\node (2) at (2,-.5) {};
\draw[densely dotted,->] (out) to (2');
\draw[thick,->] (2') to (1');
\draw[thick,->] (2') to (2);
\draw[thick,->] (1') to (1);
\draw[thick,->] (1') to (3);
\end{scope}
\node at (10,0.5) {$=0$};
\end{scope}

\end{tikzpicture}




==> fig_tetrahedron.tikz <==
\begin{tikzpicture}[scale=.5]
\tikzstyle{ext}=[circle, draw, minimum size=5, inner sep=0]
\tikzstyle{int}=[circle, draw, fill, minimum size=5, inner sep=0]

\node [int] (v4) at (-6,-0.5) {};
\node [int] (v1) at (-6,1.5) {};
\node [int] (v2) at (-4,1.5) {};
\node [int] (v3) at (-4,-0.5) {};
\node [int, label=-90:{$0$}] (v5) at (-2,-0.5) {};
\node [int, label=90:{$z$}] (v6) at (-2,1.5) {};
\node [int, label=90:{$w$}] (v8) at (0,1.5) {};
\node [int, label=-90:{$1$}] (v7) at (0,-0.5) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v1) edge (v3);
\draw  (v4) edge (v1);
\draw  (v4) edge (v2);
\draw  (v4) edge (v3);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v6);
\draw  (v5) edge (v8);
\begin{scope}[shift={(1,0.5)}]
\node [int, label=-90:{$0$}] (v5_1) at (2,-1) {};
\node [int] (v6_1) at (2,1) {};
\node [int] (v8_1) at (4,1) {};
\node [int, label=-90:{$1$}] (v7_1) at (4,-1) {};
\draw  (v5_1) edge (v6_1);
\draw  (v6_1) edge (v7_1);
\draw  (v7_1) edge (v8_1);
\draw  (v8_1) edge (v5_1);
\draw  (v6_1) edge[dashed] (v8_1);
\end{scope}

\begin{scope}[shift={(7,2)}, scale=0.6]
\node [int, label=-90:{$0$}] (v5_1) at (2,-1) {};
\node [int] (v6_1) at (2,1) {};
\node [int] (v8_1) at (4,1) {};
\node [int, label=-90:{$1$}] (v7_1) at (4,-1) {};
\draw  (v5_1) edge (v6_1);
\draw  (v6_1) edge[dashed]  (v7_1);
\draw  (v7_1) edge (v8_1);
\draw  (v8_1) edge (v5_1);
\draw  (v6_1) edge(v8_1);
\end{scope}

\begin{scope}[shift={(10,2)}, scale=0.6]
\node [int, label=-90:{$0$}] (v5_1) at (2,-1) {};
\node [int] (v6_1) at (2,1) {};
\node [int] (v8_1) at (4,1) {};
\node [int, label=-90:{$1$}] (v7_1) at (4,-1) {};
\draw  (v5_1) edge (v6_1);
\draw  (v6_1) edge (v7_1);
\draw  (v7_1) edge[dashed] (v8_1);
\draw  (v8_1) edge (v5_1);
\draw  (v6_1) edge (v8_1);
\end{scope}

\begin{scope}[shift={(10,-1)}, scale=0.6]
\node [int, label=-90:{$0$}] (v5_1) at (2,-1) {};
\node [int] (v6_1) at (2,1) {};
\node [int] (v8_1) at (4,1) {};
\node [int, label=-90:{$1$}] (v7_1) at (4,-1) {};
\draw  (v5_1) edge (v6_1);
\draw  (v6_1) edge (v7_1);
\draw  (v7_1) edge (v8_1);
\draw  (v8_1) edge[dashed] (v5_1);
\draw  (v6_1) edge (v8_1);
\end{scope}

\begin{scope}[shift={(7,-1)}, scale=0.6]
\node [int, label=-90:{$0$}] (v5_1) at (2,-1) {};
\node [int] (v6_1) at (2,1) {};
\node [int] (v8_1) at (4,1) {};
\node [int, label=-90:{$1$}] (v7_1) at (4,-1) {};
\draw  (v5_1) edge[dashed] (v6_1);
\draw  (v6_1) edge (v7_1);
\draw  (v7_1) edge (v8_1);
\draw  (v8_1) edge (v5_1);
\draw  (v6_1) edge (v8_1);
\end{scope}

\node at (-5,-3) {(a)};
\node at (-1,-3) {(b)};
\node at (4,-3) {Type I};
\node at (10.5,-4) {Type II};
\end{tikzpicture}

==> tder-bracket.tikz <==
\begin{tikzpicture}[>=latex]

\tikzstyle{k-int}=[draw,fill=gray!40,circle,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{n-int}=[draw,fill=black,circle,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{ext}=[draw,fill=white,circle,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{ext0}=[draw,fill=white,circle,inner sep=0pt,minimum size=4mm]
\tikzstyle{spec}=[draw,rectangle,inner sep=0pt,minimum size=4mm]

\begin{scope}[scale=0.75]
\node[k-int] (1) at (-1.5,0) {};
\node[k-int] (2) at (-.5,0) {};
\node[k-int] (3) at (.5,0) {};
\node[k-int] (4) at (1.5,0) {};
\node[n-int] (v1) at (-1,1) {};
\node[n-int] (v2) at (-1,2) {};
\draw[thick,->] (v2) to (v1) {};
\draw[thick,->] (v2) to (2) {};
\draw[thick,->] (v1) to (1) {};
\draw[thick,->] (v1) to (2) {};
\draw[thick,->] (1) to (v2) {};
\node at (0,-.75) {$\Gamma_1$};
\end{scope}

\begin{scope}[scale=0.75,shift={(5,0)}]
\node[k-int] (1) at (-1.5,0) {};
\node[k-int] (2) at (-.5,0) {};
\node[k-int] (3) at (.5,0) {};
\node[k-int] (4) at (1.5,0) {};
\node[n-int] (v1) at (.5,1) {};
\draw[thick,->] (v1) to (3) {};
\draw[thick,->] (v1) to (4) {};
\draw[thick,->] (2) to (v1) {};
\node at (0,-.75) {$\Gamma_2$};
\end{scope}

\begin{scope}[scale=0.75,shift={(13,0)}]
\begin{scope}[shift={(-2.2,0)}]
\node[k-int] (1) at (-1.5,0) {};
\node[k-int] (2) at (-.5,0) {};
\node[k-int] (3) at (.5,0) {};
\node[k-int] (4) at (1.5,0) {};
\node[n-int] (v1) at (1,1) {};
\node[n-int] (v2) at (-1,2) {};
\node[n-int] (v3) at (1,3) {};
\node[n-int] (v4) at (0,4) {};
\draw[thick,->] (v4) to (v2) {};
\draw[thick,->] (v4) to (v3) {};
\draw[thick,->] (v3) to (2) {};
\draw[thick,->] (v3) to (v1) {};
\draw[thick,->] (v2) to (1) {};
\draw[thick,->] (v2) to (2) {};
\draw[thick,->] (v1) to (3) {};
\draw[thick,->] (v1) to (4) {};
\draw[thick,->] (1) [out=110,in=200] to (v4) {};
\end{scope}
\node at (0,2) {$+$};
\node at (0,-.75) {$\displaystyle \left[\Gamma_1,\Gamma_2\right]$};
\begin{scope}[shift={(2.2,0)}]
\node[k-int] (1) at (-1.5,0) {};
\node[k-int] (2) at (-.5,0) {};
\node[k-int] (3) at (.5,0) {};
\node[k-int] (4) at (1.5,0) {};
\node[n-int] (v1) at (1,1) {};
\node[n-int] (v2) at (1,2) {};
\node[n-int] (v3) at (-1,3) {};
\node[n-int] (v4) at (0,4) {};
\draw[thick,->] (v4) to (v3);
\draw[thick,->] (v4) to (2);
\draw[thick,->] (v3) to (1);
\draw[thick,->] (v3) to (v2);
\draw[thick,->] (v2) to (2);
\draw[thick,->] (v2) to (v1);
\draw[thick,->] (v1) to (3);
\draw[thick,->] (v1) to (4);
\draw[thick,->] (1) [out=110,in=200] to (v4);
\end{scope}
\end{scope}


\end{tikzpicture}

